CPU and GPU Accelerated Fully Homomorphic Encryption

Fully Homomorphic Encryption (FHE) is one of the most promising technologies for privacy protection as it allows an arbitrary number of function computations over encrypted data. However, the computational cost of these FHE systems limits their widespread applications. In this paper, our objective is to improve the performance of FHE schemes by designing efficient parallel frameworks. In particular, we choose Torus Fully Homomorphic Encryption (TFHE) as it offers exact results for an infinite number of boolean gate (e.g., AND, XOR) evaluations. We first extend the gate operations to algebraic circuits such as addition, multiplication, and their vector and matrix equivalents. Secondly, we consider the multi-core CPUs to improve the efficiency of both the gate and the arithmetic operations. Finally, we port the TFHE to the Graphics Processing Units (GPU) and device novel optimizations for boolean and arithmetic circuits employing the multitude of cores. We also experimentally analyze both the CPU and GPU parallel frameworks for different numeric representations (16 to 32-bit). Our GPU implementation outperforms the existing technique, and it achieves a speedup of 20x for any 32-bit boolean operation and 14.5x for multiplications.

==> graphs/additionAnalysis.tex <==
% \pgfplotstableread[row sep=\\,col sep=comma]{
% Category,   16-bit, 24-bit, 32-bit\\
% Sequential, 2.6310775,  3.942145,   5.263275\\
% CPU $\parallel$, 2.628875,   3.9376125,  5.2796425\\
% GPU$_{n} \parallel$,    1.39374,  2.911535,   5.3389725\\
% GPU$_{1} \parallel$,    1.487015,   2.2801175,  3.041215\\
% % Sequential, 2.6310775,  3.942145,   5.263275\\
% % OpenMP, 2.628875,   3.9376125,  5.2505625\\
% % GPU,    1.3085975,  2.911535,   5.3389725\\
% }\gData

\pgfplotstableread[row sep=\\,col sep=comma]{
Category,   16-bit, 24-bit, 32-bit\\
Seq., 3.5117425,	5.2397625,	7.04418\\
CPU $\cparallel$, 3.5117425,	5.2397625,	7.04418\\
GPU$_{n} \cparallel$,    0.9428724,	2.554126,	4.449348\\
GPU$_{1} \cparallel$,    0.9834766,	1.47462,	1.991994\\
cuFHE,  1.00097,    1.51451,    2.03235\\
Cing.,  1.1,    1.63,   2.16\\
}\gData



\begin{figure}[t]  
    \centering 
    \begin{tikzpicture}[scale=1]
        \begin{axis}[
            ybar,
            symbolic x coords={Seq.,CPU $\cparallel$, GPU$_{n} \cparallel$,GPU$_{1} \cparallel$,cuFHE,Cing.},
            xtick=data,
            enlarge x limits=0.12,
            xtick align=inside,
            xtick style={draw=none},
            width=\linewidth,
            bar width=8pt,
            ymajorgrids=true,
            grid style={dashed,gray!30},
            ylabel=Time,
            y unit=\si{\second},
            % legend image code/.code={
            %     \draw [#1] (0cm,-0.1cm) rectangle (0.5cm,0.1cm);
            % },
            legend image code/.code={%
                  \draw[#1,draw=none,/tikz/.cd,yshift=-0.25em]
                    (0cm,0pt) rectangle (6pt,7pt);},
            % legend style={at={(0.98,0.98)},anchor=north east},
            % legend columns=1,
            % legend cell align={left},
            % transpose legend,
            % cycle list/Paired,
            % cycle list/Dark2,
            % cycle list name=exotic,
            % cycle list = {black!40,black!80,black},
            no marks,
            every axis plot/.append style={fill, fill opacity=0.8},
            every axis plot/.append style={line width=0.2pt},
            ticklabel style={font=\small},
            % x tick label style  = {text width=1.5cm, align=center},
            % every node near coord/.append style={font=12},
        ]
            % \foreach \type in {16-bit, 24-bit, 32-bit} {
                \addplot [black, fill=black!10] table[x=Category, y=16-bit] {\gData};
                \addlegendentryexpanded{16-bit}
                
                \addplot [black, fill=black!50] table[x=Category, y=24-bit] {\gData};
                \addlegendentryexpanded{24-bit}
                
                \addplot [black, fill=black] table[x=Category, y=32-bit] {\gData};
                \addlegendentryexpanded{32-bit}
            % }
        \end{axis}
    \end{tikzpicture}
    \caption{Execution time required for adding two $n$-bit numbers, where GPU$_n$ and GPU$_1$ represent the number-wise addition and bitwise addition, respectively}
    \label{fig:additionAnalysis}
\end{figure}

==> graphs/amortizedComputationAnalysis.tex <==
% \pgfplotstableread[row sep=\\,col sep=comma]{
%     Bit Size,	Sequential,	OpenMP,	GPU\\
%     4,	0.133037,	0.04663075,	0.047253375\\
%     8,	0.26258425,	0.07904965,	0.057662075\\
%     12,	0.39322475,	0.13821475,	0.065060325\\
%     16,	0.52356775,	0.169602,	0.07293825\\
%     20,	0.65555875,	0.22378025,	0.0749453\\
%     24,	0.788119,	0.26191625,	0.089884475\\
%     28,	0.917964,	0.3212095,	0.096786175\\
%     32,	1.04811225,	0.367947,	0.11029825\\
% }\gData

\pgfplotstableread[row sep=\\,col sep=comma]{
    Bit Size,	Sequential,	OpenMP,	GPU\\
    4,	0.220166667,	0.0849522,	0.022492175\\
    8,	0.440458667,	0.167316,	0.030505775\\
    12,	0.541715,	0.220751333,	0.039014538\\
    16,	0.699724,	0.254014,	0.043097025\\
    20,	0.876932333,	0.311962333,	0.045385443\\
    24,	1.049113333,	0.370701667,	0.056019329\\
    28,	1.226243333,	0.447094667,	0.060821014\\
    32,	1.401103333,	0.507063,	0.070283043\\
}\gData

\begin{figure}[t]
    \centering
    % \resizebox{2\columnwidth}{%{<vertical size>}{%
        \begin{tikzpicture}[scale=0.7]
            \begin{axis}[
                width=\linewidth, % Scale the plot to \linewidth
                % grid=major,
                ymajorgrids,
                grid style={dashed,gray!30},
                xlabel= Bit Size, % Set the labels
                ylabel= Time,
                x unit=\si{$n$}, % Set the respective units
                y unit=\si{\second},
                xmin = 1,
                % xmax = 32,
                xtick=data,
                ymin = 0,
                yticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=1,
                    /pgf/number format/fixed zerofill
                },
                legend style={at={(0.02,0.98)},anchor=north west, nodes={scale=1, transform shape}},
                legend entries={Sequential, CPU $\cparallel$, GPU $\cparallel$},
                legend cell align={left},
                cycle list = {black,black,black}
                % cycle list name=exotic,
                % cycle list = {black!60,black!70,black}
            ]
                % \foreach \type in {Sequential,OpenMP,GPU} {
                %     \addplot +[] table[x=Bit Size, y=\type, col sep=comma] {graphs/data/amortizedComputationData.txt};
                %     \addlegendentryexpanded{\type}
                % }
                \addplot +[mark=*] table[x=Bit Size, y=Sequential] {\gData};
                % \addlegendentryexpanded{Sequential}
                
                \addplot +[mark=triangle*,mark options={scale=1.5}] table[x=Bit Size, y=OpenMP] {\gData};
                % \addlegendentryexpanded{CPU ||}
                
                \addplot +[mark=square*] table[x=Bit Size, y=GPU]{\gData};
                % \addlegendentryexpanded{GPU ||}
            \end{axis}
        \end{tikzpicture}
        
        \caption{Execution time to compute $n$-bit boolean gate (\texttt{AND}) computation in three different frameworks}
        \label{fig:bitCoalescingAnalysis}
        % }
\end{figure}

==> graphs/benchmarkWithOthers.tex <==
\pgfplotstableread[row sep=\\,col sep=comma]{
Bit Size,   GPU,	cuFHE,	NuFHE\\
4,  0.022492175,    0.0143494,  0.324989939\\
8,  0.030505775,    0.014048,   0.325189066\\
16, 0.043097025,   0.0143081,   0.32633481\\
32, 0.070283043,   0.029123733,   0.361531591\\
64, 0.139302,   0.0547082,   0.420085239\\
128,    0.260028,   0.094052367,   0.519757652\\
256,    0.483837,   0.169277,   0.713979673\\
512,    0.926149,   0.370075333,   1.131093264\\
1024,   1.82077,   0.674558,   2.842588472\\
}\gData

\begin{figure}[t]
    \centering
    % \resizebox{2\columnwidth}{%{<vertical size>}{%
        \begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=\linewidth,
                % grid=major,
                ymajorgrids,
                grid style={dashed,gray!30},
                xlabel= Bit Size, % Set the labels
                ylabel= Time,
                x unit=\si{$n$}, % Set the respective units
                y unit=\si{\second},
                xmin = 0,
                xmode=log,
                log basis x={2},
                % xmax = 32,
                xtick=data,
                ymin = 0,
                yticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=1,
                    /pgf/number format/fixed zerofill
                },
                legend style={at={(0.02,0.98)},anchor=north west, nodes={scale=1, transform shape}},
                legend entries={NuFHE, GPU $\cparallel$, cuFHE},
                legend cell align={left},
                cycle list = {black,black,black}
                % cycle list name=exotic,
                % cycle list = {black!60,black!70,black}
            ]
                % \foreach \type in {Sequential,OpenMP,GPU} {
                %     \addplot +[] table[x=Bit Size, y=\type, col sep=comma] {graphs/data/amortizedComputationData.txt};
                %     \addlegendentryexpanded{\type}
                % }
                \addplot +[mark=square*] table[x=Bit Size, y=NuFHE]{\gData};
                \addplot +[mark=*] table[x=Bit Size, y=GPU] {\gData};
                
                \addplot +[mark=triangle*,mark options={scale=1.5}] table[x=Bit Size, y=cuFHE] {\gData};
                
                
            \end{axis}
        \end{tikzpicture}
        
        \caption{Execution time comparison for $n$-bit boolean gate (\texttt{AND}) with existing GPU-accelerated frameworks}
        \label{fig:bitCoalescingBenchMark}
        % }
\end{figure}

==> graphs/compoundGateComparison.tex <==
% \pgfplotstableread[row sep=\\,col sep=comma]{
% Category,   2-Single gate, Compound gate\\
% 1,  0.0693398,  0.0285949\\
% 4,  0.0857696,  0.0406554\\
% 8,  0.1043738,  0.0529456\\
% 16, 0.1237611,  0.087618525\\
% 24, 0.1653944,  0.126005\\
% 32, 0.20303895, 0.17947725\\
% }\gData

\pgfplotstableread[row sep=\\,col sep=comma]{
    Category,	2-Single gate,	Compound gate\\
    1,	0.0416182,	0.02103518\\
    4,	0.04498435,	0.03039582\\
    8,	0.06101155,	0.04113762\\
    16,	0.08619405,	0.069271\\
    24,	0.112038657,	0.106268\\
    32,	0.140566086,	0.138837\\
}\gData







\begin{figure}[t]  
    \centering 
    \begin{tikzpicture}[scale=0.55]
        \begin{axis}[
                ybar=.12cm,
                symbolic x coords={1, 4, 8, 16, 24, 32},
                xtick=data,
                enlarge x limits=0.13,
                xtick align=inside,
                xtick style={draw=none},
                xlabel=Bit size,
                x unit=\si{$n$},
                width=1.05\linewidth,
                bar width=10pt,
                ymin=0,
                yticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=2,
                    /pgf/number format/fixed zerofill
                },
                ymajorgrids = true,
                grid style={dashed,gray!30},
                ylabel= Time,
                y unit=\si{\second},
                legend image code/.code={
                    \draw[#1,draw=none,/tikz/.cd,yshift=-0.25em]
                        (0cm,1pt) rectangle (6pt,7pt);
                        },
                % legend style={at={(0,)},anchor=north west},
                legend style={at={(0.02,0.98)},anchor=north west},
                legend cell align={left},
                % cycle list name=exotic,
                % cycle list/Dark2,
                % cycle list/Accent,
                no marks,
                every axis plot/.append style={fill, fill opacity=0.6},
                every axis plot/.append style={line width=0.2pt}
            ]
            % \foreach \type in {2-Single gate, Compound gate} {
                \addplot [draw=black, fill=black!20] table[x=Category, y=2-Single gate] {\gData};
                \addlegendentryexpanded{2-Single gate}
                \addplot [draw=black, fill=black] table[x=Category, y=Compound gate] {\gData};
                \addlegendentryexpanded{Compound gate}
            % }
        \end{axis}
        
        \begin{axis}[
                    hide axis,
                    symbolic x coords={1, 4, 8, 16, 24, 32},
                    enlarge x limits=0.13,
                    xtick align=inside,
                    xtick style={draw=none},
                    width=1.05\linewidth,
                    ymin=0,
                    % cycle list name=exotic,
                    % cycle list/Dark2,
                    cycle list = {black!80,black!80},
                    marks,
                ]
            \addplot+[shift={(-6pt, 0pt)},ultra thick,smooth, mark=square*] table[x=Category, y=2-Single gate] {\gData};
            \addplot+[shift={(6pt, 0pt)},ultra thick,smooth, mark=triangle*] table[x=Category, y=Compound gate] {\gData};
        \end{axis}
    \end{tikzpicture}
    \caption{Performance of compound gates against 2-single gate operations for different bit sizes ($n$)}
    \label{fig:compoundGateAna}
\end{figure}

==> graphs/karatsubaAnalysis.tex <==

% \pgfplotstableread[row sep=\\,col sep=comma]{
% Category,   16-bit,  32-bit\\
% CPU $\cparallel$, 52.76766667,    174.5403333\\
% CPU $\cparallel^*$, 54.76766667,	177.0403333\\
% GPU $\cparallel$,    11.16268,        33.9903\\
% GPU $\cparallel^*$,    7.67079,    24.6233\\
% }\gData

\pgfplotstableread[row sep=\\,col sep=comma]{
Category,   16-bit,  32-bit\\
CPU ||, 52.76766667,    174.5403333\\
CPU ||$^*$, 54.76766667,	177.0403333\\
GPU ||,    11.16268,        33.9903\\
GPU ||$^*$,    7.67079,    24.6233\\
cuFHE,  32.7519,    132.231\\
Cingulata,  11.5,   50.69\\
}\gData




\begin{figure}[t]  
    \centering 
    \begin{tikzpicture}[scale=1]
        \begin{axis}[
            ybar,
            x tick label style  = {text width=1.5cm, align=center},
            % symbolic x coords={CPU $\cparallel$, CPU $\cparallel^*$, GPU $\cparallel$, GPU $\cparallel^*$ },
            symbolic x coords={CPU ||, CPU ||$^*$, GPU ||, GPU ||$^*$, cuFHE, Cingulata},
            xtick=data,
            % xticklabels={Test A,Test B,Test C,Test D},
            enlarge x limits=0.12,
            xtick align=inside,
            xtick style={draw=none},
            width=1.07\linewidth,
            bar width=8pt,
            ymajorgrids=true,
            grid style={dashed,gray!30},
            ylabel=Time,
            y unit=\si{\second},
            ymin=0,
            % legend image code/.code={
            %     \draw [#1] (0cm,-0.1cm) rectangle (0.5cm,0.1cm);
            % },
            legend image code/.code={%
                  \draw[#1,draw=none,/tikz/.cd,yshift=-0.25em]
                    (0cm,1pt) rectangle (6pt,7pt);},
            % legend style={at={(1,.5)},anchor=south},
            % legend style={at={(0.5,-0.18)},anchor=north},
            % legend style={at={(0,0)},anchor=north west},
            legend columns=1,
            % transpose legend,
            cycle list/Paired,
            % cycle list/Set2,
            % cycle list/Dark2,
            % cycle list name=exotic,
            no marks,
            every axis plot/.append style={fill, fill opacity=0.8},
            every axis plot/.append style={line width=0.2pt}
        ]
            % \foreach \type in {16-bit, 32-bit} {
            %     \addplot table[x=Category, y=\type] {\gData};
            %     \addlegendentryexpanded{\type}
            % }
            \addplot [black, fill=black!20] table[x=Category, y=16-bit] {\gData};
            \addlegendentryexpanded{16-bit}
            
            \addplot [black, fill=black!90] table[x=Category, y=32-bit] {\gData};
            \addlegendentryexpanded{32-bit}
            
        \end{axis}
    \end{tikzpicture}
    % \caption{Comparison between parallel (CPU $\cparallel$, GPU $\cparallel$) and Karatsuba's multiplication (CPU $\cparallel^*$, GPU $\cparallel^*$)}
    \caption{Comparison between parallel (CPU $||$, GPU ||) and Karatsuba's multiplication (CPU ||$^*$, GPU ||$^*$)}
    \label{fig:karatAna}
\end{figure}




==> graphs/multiplicationAnalysis.tex <==
% \pgfplotstableread[row sep=\\,col sep=comma]{
% Category,   16-bit, 24-bit,  32-bit\\
% Sequential, 92.0916,    207.8313333,    369.185\\
% CPU $\parallel$, 38.68123333,    73.32126667,    126.8466667\\
% GPU $\parallel$,    25.1235,    48.51566667,    69.48636667\\
% }\gData

\pgfplotstableread[row sep=\\,col sep=comma]{
Category,   16-bit, 24-bit,  32-bit\\
Sequential, 120.6413333,	273.8216667,	489.938\\
CPU $\cparallel$, 52.76766667,    101.2213333,    174.5403333\\
GPU $\cparallel$,    11.16268,	22.0787,	33.9903\\
cuFHE,  32.7519,    74.2148,    132.231\\
Cingulata,  11.5,   27.04,  50.69\\
}\gData


\begin{figure}[t]  
    \centering 
    \begin{tikzpicture}[scale=1]
        \begin{axis}[
            ybar,
            symbolic x coords={Sequential,CPU $\cparallel$,GPU $\cparallel$,cuFHE,Cingulata},
            xtick=data,
            enlarge x limits=0.12,
            xtick align=inside,
            xtick style={draw=none},
            width=\linewidth,
            bar width=8pt,
            ymin=0,
            ymajorgrids = true,
            grid style={dashed,gray!30},
            ylabel= Time,
            y unit=\si{\second},
            % legend image code/.code={
            %     \draw [#1] (0cm,-0.1cm) rectangle (0.5cm,0.1cm);
            % },
            legend image code/.code={%
                  \draw[#1,draw=none,/tikz/.cd,yshift=-0.25em]
                    (0cm,0pt) rectangle (6pt,7pt);},
            % legend style={at={(0.98,0.98)},anchor=north east},
            % legend columns=1,
            % legend cell align={left},
            % transpose legend,
            % cycle list/Paired,
            % cycle list/Dark2,
            % cycle list name=exotic,
            % cycle list = {black!40,black!80,black},
            no marks,
            every axis plot/.append style={fill, fill opacity=0.8},
            every axis plot/.append style={line width=0.2pt},
            % x tick label style  = {text width=1.5cm, align=center},
            % every node near coord/.append style={font=12},
        ]
            % 
            % foreach \type in {Sequential, OpenMP, GPU, KaratSuba(GPU)} {
            %     \addplot table[x=Category, y=\type] {\gData};
             %     & 0\addlegendentryexpanded{\type}
          % }
    \addplot [black, fill=black!10] table[x=Category, y=16-bit] {\gData};
            \addlegendentryexpanded{16-bit}
    
    \addplot [black, fill=black!50] table[x=Category, y=24-bit] {\gData};
    \addlegendentryexpanded{24-bit}
    \addplot [black, fill=black] table[x=Category, y=32-bit] {\gData};
            \addlegendentryexpanded{32-bit}
        \end{axis}
    \end{tikzpicture}
    \caption{Multiplication runtime comparison for $16, 24,$ and $32$-bit numbers on the frameworks}
    \label{fig:mulAna}
\end{figure}

==> graphs/threeBitComparisonInOne.tex <==
\pgfplotstableread[row sep=\\,col sep=comma]{
    Bit Size,	Sequential,	OpenMP,	GPU\\
    4,	0.220166667,	0.0849522,	0.022492175\\
    8,	0.440458667,	0.167316,	0.030505775\\
    12,	0.541715,	0.220751333,	0.039014538\\
    16,	0.699724,	0.254014,	0.043097025\\
    20,	0.876932333,	0.311962333,	0.045385443\\
    24,	1.049113333,	0.370701667,	0.056019329\\
    28,	1.226243333,	0.447094667,	0.060821014\\
    32,	1.401103333,	0.507063,	0.070283043\\
}\gData

\pgfplotstableread[row sep=\\,col sep=comma]{
Bit Size,   GPU,	cuFHE,	NuFHE\\
4,  0.022492175,    0.0143494,  0.324989939\\
8,  0.030505775,    0.014048,   0.325189066\\
16, 0.043097025,   0.0143081,   0.32633481\\
32, 0.070283043,   0.029123733,   0.361531591\\
64, 0.139302,   0.0547082,   0.420085239\\
128,    0.260028,   0.094052367,   0.519757652\\
256,    0.483837,   0.169277,   0.713979673\\
512,    0.926149,   0.370075333,   1.131093264\\
1024,   1.82077,   0.674558,   2.842588472\\
}\gDataBenchmark

\pgfplotstableread[row sep=\\,col sep=comma]{
    Category,	2-Single gate,	Compound gate\\
    1,	0.0416182,	0.02103518\\
    4,	0.04498435,	0.03039582\\
    8,	0.06101155,	0.04113762\\
    16,	0.08619405,	0.069271\\
    24,	0.112038657,	0.106268\\
    32,	0.140566086,	0.138837\\
}\gDataCompound


\begin{figure*}[t]
    \centering
\begin{subfigure}[]{0.32\linewidth}
    \begin{tikzpicture}[scale=0.85]
        \begin{axis}[
                width=\linewidth, % Scale the plot to \linewidth
                % grid=major,
                ymajorgrids,
                grid style={dashed,gray!30},
                xlabel= Bit Size, % Set the labels
                ylabel= Time,
                x unit=\si{$n$}, % Set the respective units
                y unit=\si{\second},
                xmin = 1,
                % xmax = 32,
                xtick=data,
                ymin = 0,
                yticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=1,
                    /pgf/number format/fixed zerofill
                },
                legend style={at={(0.02,0.98), },anchor=north west, nodes={scale=0.75, transform shape}},
                legend entries={Sequential, CPU $\cparallel$, GPU $\cparallel$},
                legend cell align={left},
                cycle list = {black,black,black}
                % cycle list name=exotic,
                % cycle list = {black!60,black!70,black}
            ]
                % \foreach \type in {Sequential,OpenMP,GPU} {
                %     \addplot +[] table[x=Bit Size, y=\type, col sep=comma] {graphs/data/amortizedComputationData.txt};
                %     \addlegendentryexpanded{\type}
                % }
                \addplot +[mark=*,mark options={scale=1}, mark size=1.5] table[x=Bit Size, y=Sequential] {\gData};
                % \addlegendentryexpanded{Sequential}
                
                \addplot +[mark=triangle*,mark options={scale=1}] table[x=Bit Size, y=OpenMP] {\gData};
                % \addlegendentryexpanded{CPU ||}
                
                \addplot +[mark=square*,mark options={scale=1},mark size=1.5] table[x=Bit Size, y=GPU]{\gData};
                % \addlegendentryexpanded{GPU ||}
            \end{axis}
    \end{tikzpicture}
    \caption{Comparison of Seq., CPU $\cparallel$, and GPU $\cparallel$}
    \label{fig:bitCoalescingAnalysis}
\end{subfigure}
    ~
\begin{subfigure}[]{0.32\linewidth}
    \begin{tikzpicture}[scale=0.85]
% \node[anchor=south west,inner sep=0] (image) {\includegraphics[width=\linewidth] {example-image-b}};
% \begin{scope}[x={(image.south east)},y={(image.north west)}]
% \draw[red,ultra thick,rounded corners] (0.65,0.08) rectangle (1,0.18);
% \end{scope}
        \begin{axis}[
            width=\linewidth,
            % grid=major,
            ymajorgrids,
            grid style={dashed,gray!30},
            xlabel= Bit Size, % Set the labels
            ylabel= Time,
            x unit=\si{$n$}, % Set the respective units
            y unit=\si{\second},
            xmin = 0,
            xmode=log,
            log basis x={2},
            % xmax = 32,
            xtick=data,
            ymin = 0,
            yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=1,
                /pgf/number format/fixed zerofill
            },
            legend style={at={(0.02,0.98)},anchor=north west, nodes={scale=0.75, transform shape}},
            legend entries={NuFHE, GPU $\cparallel$, cuFHE},
            legend cell align={left},
            cycle list = {black,black,black}
            % cycle list name=exotic,
            % cycle list = {black!60,black!70,black}
        ]
            % \foreach \type in {Sequential,OpenMP,GPU} {
            %     \addplot +[] table[x=Bit Size, y=\type, col sep=comma] {graphs/data/amortizedComputationData.txt};
            %     \addlegendentryexpanded{\type}
            % }
            \addplot +[mark=square*,mark options={scale=1}, mark size=1.5] table[x=Bit Size, y=NuFHE]{\gDataBenchmark};
            \addplot +[mark=*,mark options={scale=1}, mark size=1.5] table[x=Bit Size, y=GPU] {\gDataBenchmark};
            
            \addplot +[mark=triangle*] table[x=Bit Size, y=cuFHE] {\gDataBenchmark};
        \end{axis}
    \end{tikzpicture}
    \caption{Analysis with GPU-assisted frameworks}
    \label{fig:bitCoalescingBenchMark}
\end{subfigure}
    ~
\begin{subfigure}[]{0.32\linewidth}
    \begin{tikzpicture}[scale=0.85]
            \begin{axis}[
                ybar=.12cm,
                symbolic x coords={1, 4, 8, 16, 24, 32},
                xtick=data,
                enlarge x limits=0.1,
                xtick align=inside,
                xtick style={draw=none},
                xlabel=Bit size,
                x unit=\si{$n$},
                width=\linewidth,
                bar width=7pt,
                ymin=0,
                yticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=2,
                    /pgf/number format/fixed zerofill
                },
                ymajorgrids = true,
                grid style={dashed,gray!30},
                ylabel= Time,
                y unit=\si{\second},
                legend image code/.code={
                    \draw[#1,draw=none,/tikz/.cd,yshift=-0.25em]
                        (0cm,1pt) rectangle (6pt,7pt);
                        },
                % legend style={at={(0,)},anchor=north west},
                legend style={at={(0.02,0.98)},anchor=north west, nodes={scale=0.75, transform shape}},
                legend cell align={left},
                % cycle list name=exotic,
                % cycle list/Dark2,
                % cycle list/Accent,
                no marks,
                every axis plot/.append style={fill, fill opacity=0.6},
                every axis plot/.append style={line width=0.2pt}
            ]
            % \foreach \type in {2-Single gate, Compound gate} {
                \addplot [draw=black, fill=black!10] table[x=Category, y=2-Single gate] {\gDataCompound};
                \addlegendentryexpanded{2-Single gate}
                \addplot [draw=black, fill=black!30] table[x=Category, y=Compound gate] {\gDataCompound};
                \addlegendentryexpanded{Compound gate}
            % }
        \end{axis}
        
        \begin{axis}[
                    hide axis,
                    symbolic x coords={1, 4, 8, 16, 24, 32},
                    enlarge x limits=0.1,
                    xtick align=inside,
                    xtick style={draw=none},
                    width=\linewidth,
                    ymin=0,
                    % cycle list name=exotic,
                    % cycle list/Dark2,
                    cycle list = {black!80,black!80},
                    marks,
                ]
            \addplot+[shift={(-6pt, 0pt)},ultra thick,smooth, mark=square*, mark size=1.5] table[x=Category, y=2-Single gate] {\gDataCompound};
            \addplot+[shift={(6pt, 0pt)},ultra thick,smooth, mark=triangle*, mark size=1.5] table[x=Category, y=Compound gate] {\gDataCompound};
        \end{axis}
    \end{tikzpicture}
    \caption{Compound gate against $2$-single gates}
    \label{fig:compoundGateAna}
\end{subfigure}
    % \caption{Performance analysis of GPU-accelerated TFHE with the sequential and CPU $\cparallel$ frameworks (\ref{fig:bitCoalescingAnalysis}), and comparison with the existing GPU-assisted libraries (\ref{fig:bitCoalescingBenchMark}).}
    \caption{Performance analysis of GPU-accelerated TFHE with the sequential and CPU $||$ frameworks (\ref{fig:bitCoalescingAnalysis}), and comparison with the existing GPU-assisted libraries (\ref{fig:bitCoalescingBenchMark}). Figure~\ref{fig:compoundGateAna} presents the performance of compound gates against 2-single gate operations}
\end{figure*}



% \begin{table*}
% \caption{Test}
% \label{de:Wahrheitstabelle_Bsp01}
% % \setlength{\tabcolsep}{5mm} % separator between columns
% % \def\arraystretch{1.25} % vertical stretch factor
% \centering
% \begin{tabular}{ccc}
% %   \hline
% %   \begin{tikzpicture}[baseline=0]
% %     \draw (-1.5,-0.75) rectangle (1.5,0.75) ;
% %   \end{tikzpicture} 

%     \begin{tikzpicture}[]
%             \begin{axis}[
%                 width=0.33\linewidth, % Scale the plot to \linewidth
%                 % grid=major,
%                 ymajorgrids,
%                 grid style={dashed,gray!30},
%                 xlabel= Bit Size, % Set the labels
%                 ylabel= Time,
%                 x unit=\si{$n$}, % Set the respective units
%                 y unit=\si{\second},
%                 xmin = 1,
%                 % xmax = 32,
%                 xtick=data,
%                 ymin = 0,
%                 yticklabel style={
%                     /pgf/number format/fixed,
%                     /pgf/number format/precision=1,
%                     /pgf/number format/fixed zerofill
%                 },
%                 legend style={at={(0.02,0.98)},anchor=north west, nodes={scale=1, transform shape}},
%                 legend entries={Sequential, CPU $\cparallel$, GPU $\cparallel$},
%                 legend cell align={left},
%                 cycle list = {black,black,black}
%                 % cycle list name=exotic,
%                 % cycle list = {black!60,black!70,black}
%             ]
%                 % \foreach \type in {Sequential,OpenMP,GPU} {
%                 %     \addplot +[] table[x=Bit Size, y=\type, col sep=comma] {graphs/data/amortizedComputationData.txt};
%                 %     \addlegendentryexpanded{\type}
%                 % }
%                 \addplot +[mark=*] table[x=Bit Size, y=Sequential] {\gData};
%                 % \addlegendentryexpanded{Sequential}
                
%                 \addplot +[mark=triangle*,mark options={scale=1.5}] table[x=Bit Size, y=OpenMP] {\gData};
%                 % \addlegendentryexpanded{CPU ||}
                
%                 \addplot +[mark=square*] table[x=Bit Size, y=GPU]{\gData};
%                 % \addlegendentryexpanded{GPU ||}
%             \end{axis}
%         \end{tikzpicture}
  
%   &
%     \begin{tikzpicture}[]
%         \begin{axis}[
%             width=0.33\linewidth,
%             % grid=major,
%             ymajorgrids,
%             grid style={dashed,gray!30},
%             xlabel= Bit Size, % Set the labels
%             ylabel= Time,
%             x unit=\si{$n$}, % Set the respective units
%             y unit=\si{\second},
%             xmin = 0,
%             xmode=log,
%             log basis x={2},
%             % xmax = 32,
%             xtick=data,
%             ymin = 0,
%             yticklabel style={
%                 /pgf/number format/fixed,
%                 /pgf/number format/precision=1,
%                 /pgf/number format/fixed zerofill
%             },
%             legend style={at={(0.02,0.98)},anchor=north west, nodes={scale=1, transform shape}},
%             legend entries={NuFHE, GPU $\cparallel$, cuFHE},
%             legend cell align={left},
%             cycle list = {black,black,black}
%             % cycle list name=exotic,
%             % cycle list = {black!60,black!70,black}
%         ]
%             % \foreach \type in {Sequential,OpenMP,GPU} {
%             %     \addplot +[] table[x=Bit Size, y=\type, col sep=comma] {graphs/data/amortizedComputationData.txt};
%             %     \addlegendentryexpanded{\type}
%             % }
%             \addplot +[mark=square*] table[x=Bit Size, y=NuFHE]{\gDataBenchmark};
%             \addplot +[mark=*] table[x=Bit Size, y=GPU] {\gDataBenchmark};
            
%             \addplot +[mark=triangle*,mark options={scale=1.5}] table[x=Bit Size, y=cuFHE] {\gDataBenchmark};
            
            
%         \end{axis}
%     \end{tikzpicture}
%   &
% \begin{tikzpicture}[]
%         \begin{axis}[
%                 ybar=.12cm,
%                 symbolic x coords={1, 4, 8, 16, 24, 32},
%                 xtick=data,
%                 enlarge x limits=0.1,
%                 xtick align=inside,
%                 xtick style={draw=none},
%                 xlabel=Bit size,
%                 x unit=\si{$n$},
%                 width=0.33\linewidth,
%                 bar width=7pt,
%                 ymin=0,
%                 yticklabel style={
%                     /pgf/number format/fixed,
%                     /pgf/number format/precision=2,
%                     /pgf/number format/fixed zerofill
%                 },
%                 ymajorgrids = true,
%                 grid style={dashed,gray!30},
%                 ylabel= Time,
%                 y unit=\si{\second},
%                 legend image code/.code={
%                     \draw[#1,draw=none,/tikz/.cd,yshift=-0.25em]
%                         (0cm,1pt) rectangle (6pt,7pt);
%                         },
%                 % legend style={at={(0,)},anchor=north west},
%                 legend style={at={(0.02,0.98)},anchor=north west},
%                 legend cell align={left},
%                 % cycle list name=exotic,
%                 % cycle list/Dark2,
%                 % cycle list/Accent,
%                 no marks,
%                 every axis plot/.append style={fill, fill opacity=0.6},
%                 every axis plot/.append style={line width=0.2pt}
%             ]
%             % \foreach \type in {2-Single gate, Compound gate} {
%                 \addplot [draw=black, fill=black!20] table[x=Category, y=2-Single gate] {\gDataCompound};
%                 \addlegendentryexpanded{2-Single gate}
%                 \addplot [draw=black, fill=black] table[x=Category, y=Compound gate] {\gDataCompound};
%                 \addlegendentryexpanded{Compound gate}
%             % }
%         \end{axis}
        
%         \begin{axis}[
%                     hide axis,
%                     symbolic x coords={1, 4, 8, 16, 24, 32},
%                     enlarge x limits=0.1,
%                     xtick align=inside,
%                     xtick style={draw=none},
%                     width=0.33\linewidth,
%                     ymin=0,
%                     % cycle list name=exotic,
%                     % cycle list/Dark2,
%                     cycle list = {black!80,black!80},
%                     marks,
%                 ]
%             \addplot+[shift={(-6pt, 0pt)},ultra thick,smooth, mark=square*, mark size=1.5] table[x=Category, y=2-Single gate] {\gDataCompound};
%             \addplot+[shift={(6pt, 0pt)},ultra thick,smooth, mark=triangle*, mark size=1.5] table[x=Category, y=Compound gate] {\gDataCompound};
%         \end{axis}
%     \end{tikzpicture} 
% % \\ \hline
%   \end{tabular}
% \end{table*}

==> graphs/vectorAdditionAnalysis.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
Category    &   Sequential  &   OpenMP  &   GPU\\
% 1   &   2.6321475   &   2.65722 &   1.97315\\
2   &   5.2627625   &   3.20799 &   2.0403\\
4   &   10.535725   &   3.63746 &   2.38368\\
8   &   21.1089 &   7.55707 &   2.68951\\
16  &   42.1662 &   12.8559 &   3.78974\\
32  &   84.3963 &   27.91   &   6.88324\\
64  &   168.629 &   57.3543 &   12.5302\\
}\sixteenBitVecAddition

\pgfplotstableread[row sep=\\,col sep=&]{
    Category    &   Sequential   &   OpenMP   &   GPU\\
    1   &   5.2761075   &   5.28964 &   4.03228\\
    2   &   10.5533 &   6.33612 &   4.17048\\
    4   &   21.110925   &   7.28829 &   4.88907\\
    8   &   42.189175   &   14.8377 &   5.48\\
    16  &   84.3258 &   25.8362 &   7.75643\\
    32  &   168.979 &   52.7799 &   14.0393\\
    64  &   337.632 &   107.555 &   25.4659\\
}\thirtyTwoBitVecAddition


\begin{figure*}[ht]  
    \centering 
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            symbolic x coords={ 2, 4, 8, 16, 32, 64},
            xtick=data,
            % plot title
            title style={draw=none},
            title = $16$-bit,
            % enlarge x limits=0.1,
            xtick align=inside,
            xtick style={draw=none},
            ymin = 0,
            width=0.5\linewidth,
            bar width=8pt,
            ymajorgrids = true,
            grid style={dashed,gray!30},
            ylabel= Time,
            y unit=\si{\second},
            xlabel= Vector length,
            x unit=\ell,
            % remove frame around legend, add some space
            legend image code/.code={%
                   \draw[#1,draw=none,/tikz/.cd,yshift=-0.25em]
                    (0cm,1pt) rectangle (6pt,7pt);},
            legend style={at={(0,)},anchor=north west},
            cycle list/Paired,
            no marks,
            every axis plot/.append style={fill}
            ]
            \addplot table[x=Category,y=Sequential]{\sixteenBitVecAddition};
            \addplot table[x=Category,y=OpenMP]{\sixteenBitVecAddition};
            \addplot table[x=Category,y=GPU]{\sixteenBitVecAddition};
            \legend{Sequential, OpenMP, GPU}
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            symbolic x coords={ 2, 4, 8, 16, 32, 64},
            xtick=data,
            % plot title
            title style={draw=none},
            title = $32$-bit,
            % enlarge x limits=0.2,
            xtick align=inside,
            xtick style={draw=none},
            ymin = 0,
            width=0.5\linewidth,
            bar width=8pt,
            ymajorgrids = true,
            grid style={dashed,gray!30},
            ylabel= Time,
            y unit=\si{\second},
            xlabel= Vector length,
            x unit=\ell,
            % remove frame around legend, add some space
            legend image code/.code={%
                   \draw[#1,draw=none,/tikz/.cd,yshift=-0.25em]
                    (0cm,1pt) rectangle (6pt,7pt);},
            legend style={at={(0,)},anchor=north west},
            cycle list/Paired,
            no marks,
            every axis plot/.append style={fill}
            ]
            \addplot table[x=Category,y=Sequential]{\thirtyTwoBitVecAddition};
            \addplot table[x=Category,y=OpenMP]{\thirtyTwoBitVecAddition};
            \addplot table[x=Category,y=GPU]{\thirtyTwoBitVecAddition};
            \legend{Sequential, OpenMP, GPU}
        \end{axis}
    \end{tikzpicture}
    \caption{Time taken to compute the vector addition of different length ($\ell$) of $16$ and $32$-bit numbers.}
    \label{fig:vecAddAna}
\end{figure*}


==> graphs/vectorMultiplicationAnalysis.tex <==
\usepgfplotslibrary{colorbrewer}
\pgfplotsset{width=14cm,compat=1.9}
\pgfplotstableread[row sep=\\,col sep=&]{
Category    &   Sequential  &   OpenMP  &   GPU\\
% 1   &   0.830899583 &   0.294485833 &   0.170304583\\
% 2   &   1.666666667 &   1.001251667 &   0.2431775\\
% 4   &   3.307098333 &   1.285461667 &   0.347962917\\
% 8   &   6.647166667 &   1.246371667 &   0.553163333\\
% 16  &   13.2945     &   2.3127      &   0.979405417\\
% 32  &   26.58878667 &   9.02135     &   1.807272222\\
% 64  &   53.1774     &   17.56866667 &   3.433491667\\
2   &   3.06972     &   1.752677778 &   0\\
4   &   6.13944     &   2.259444444 &   0\\
8   &   12.27888    &   4.255322222 &   0\\
16  &   24.55776    &   8.183477778 &   0\\
32  &   49.11552    &   16.08220556 &   0\\
64  &   98.23104    &   32.53916667 &   0\\
}\sixteenBitVecAddition



\pgfplotstableread[row sep=\\,col sep=&]{
Category    &   Sequential   &   OpenMP   &   GPU\\
% 1   &   3.349283333 &   1.07023875  &   0.496273333\\
% 2   &   6.698566667 &   3.743005556 &   0.704172083\\
% 4   &   13.39046667 &   4.667733333 &   1.229841111\\
% 8   &   26.76093333 &   8.661791667 &   2.11045\\
% 16  &   53.63853333 &   17.37194444 &   3.842008333\\
% 32  &   107.1604    &   34.0195     &   7.248966667\\
% 64  &   214.3708    &   70.15275    &   1\\
2   &   12.30616667 &   7.345305556 &   0\\
4   &   24.61233333 &   8.743272222 &   0\\
8   &   49.22466667 &   17.02077778 &   0\\
16  &   98.44933333 &   33.33461111 &   0\\
32  &   196.8986667 &   66.76061111 &   0\\
64  &   393.7973333 &   132.8981111 &   0\\
}\thirtyTwoBitVecAddition


\begin{figure*}[ht]  
    \centering 
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            symbolic x coords={ 2, 4, 8, 16, 32, 64},
            xtick=data,
            title style={draw=none},
            title = $16$-bit,
            % enlarge x limits=0.1,
            xtick align=inside,
            xtick style={draw=none},
            ymin = 0,
            width=0.5\linewidth,
            bar width=8pt,
            ymajorgrids = true,
            grid style={dashed,gray!30},
            ylabel= Time,
            y unit=\si{m},
            xlabel= Vector length,
            x unit=\ell,
            % remove frame around legend, add some space
            legend image code/.code={%
                   \draw[#1,draw=none,/tikz/.cd,yshift=-0.25em]
                    (0cm,1pt) rectangle (6pt,7pt);},
            legend style={at={(0.02,0.98)},anchor=north west},
            legend cell align={left},
            cycle list/Paired,
            no marks,
            every axis plot/.append style={fill}
            ]
            \addplot table[x=Category,y=Sequential]{\sixteenBitVecAddition};
            \addplot table[x=Category,y=OpenMP]{\sixteenBitVecAddition};
            \addplot table[x=Category,y=GPU]{\sixteenBitVecAddition};
            \legend{Sequential, OpenMP, GPU}
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            symbolic x coords={ 2, 4, 8, 16, 32, 64},
            xtick=data,
            title style={draw=none},
            title = $32$-bit,
            % enlarge x limits=0.2,
            xtick align=inside,
            xtick style={draw=none},
            ymin = 0,
            width=0.5\linewidth,
            bar width=8pt,
            ymajorgrids = true,
            grid style={dashed,gray!30},
            ylabel= Time,
            y unit=\si{m},
            xlabel= Vector length,
            x unit=\ell,
            % remove frame around legend, add some space
            legend image code/.code={%
                   \draw[#1,draw=none,/tikz/.cd,yshift=-0.25em]
                    (0cm,1pt) rectangle (6pt,7pt);},
            legend style={at={(0.02,0.98)},anchor=north west},
            legend cell align={left},
            cycle list/Paired,
            no marks,
            every axis plot/.append style={fill}
            ]
            \addplot table[x=Category,y=Sequential]{\thirtyTwoBitVecAddition};
            \addplot table[x=Category,y=OpenMP]{\thirtyTwoBitVecAddition};
            \addplot table[x=Category,y=GPU]{\thirtyTwoBitVecAddition};
            \legend{Sequential, OpenMP, GPU}
        \end{axis}
    \end{tikzpicture}
    \caption{Summary of execution times ($minute$) for vector multiplication of $16$ and $32$-bit numbers for different vector length.}
    \label{fig:graphBacSpe}
\end{figure*}

